Adaptive Whole-Body MPC with Optimal Posture Planning for Humanoid Robots under Unknown Payloads

Humanoid robots performing lifting and material-handling tasks must maintain balance despite unknown and varying payloads. However, payload uncertainty significantly affects whole-body dynamics and may destabilize conventional controllers. We propose an adaptive whole-body control architecture that integrates three components: (i) a centroidal model predictive controller (MPC) that generates dynamically feasible reference motions, (ii) an adaptive fuzzy balance controller that compensates for payload-induced model mismatch by generating corrective torques distributed across the supporting-leg joints, and (iii) a waypoint-based optimal posture planner built on a triple-integrator model that produces smooth sit-to-stand and stand-to-sit trajectories satisfying center-of-mass (CoM) stability constraints, joint limits, and whole-body feasibility requirements. Together, these components enable stable lowering, grasping, lifting, carrying, and placing behaviors under significant payload uncertainty. Extensive simulation and hardware experiments demonstrate that the proposed framework improves balance robustness and reduces tracking degradation during posture transitions and lifting tasks compared to non-adaptive baselines.

==> tikz/control_structure.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,288); %set diagram left start at 0, and has height of 288

%Chevron Arrow [id:dp5024351519497108] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 21; blue, 21 }  ,fill opacity=1 ] (552.73,15.33) -- (552.73,193.34) -- (544.95,213.84) -- (537.18,193.34) -- (537.18,15.33) -- (544.95,35.83) -- cycle ;
%Shape: Rectangle [id:dp5843934718007147] 
\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 123; blue, 240 }  ,fill opacity=0.62 ] (272.47,220.7) -- (439.87,220.7) -- (439.87,261.39) -- (272.47,261.39) -- cycle ;
%Shape: Rectangle [id:dp10443508869686591] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 164; blue, 115 }  ,fill opacity=0.77 ] (272.97,89.37) -- (530.86,89.37) -- (530.86,118.94) -- (272.97,118.94) -- cycle ;
%Shape: Rectangle [id:dp27224424501779787] 
\draw  [draw opacity=0][fill={rgb, 255:red, 112; green, 245; blue, 134 }  ,fill opacity=0.68 ] (272.97,124.94) -- (371.87,124.94) -- (371.87,161.79) -- (272.97,161.79) -- cycle ;
%Shape: Rectangle [id:dp2004986891438416] 
\draw  [draw opacity=0][fill={rgb, 255:red, 112; green, 245; blue, 134 }  ,fill opacity=0.68 ] (378.86,124.94) -- (529.86,124.94) -- (529.86,160.29) -- (378.86,160.29) -- cycle ;
%Shape: Rectangle [id:dp1236558118784934] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.66 ] (410.19,56.8) -- (530.19,56.8) -- (530.19,86.37) -- (410.19,86.37) -- cycle ;
%Shape: Rectangle [id:dp3405115987247209] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.66 ] (272.97,55.8) -- (394.86,55.8) -- (394.86,85.37) -- (272.97,85.37) -- cycle ;
%Shape: Rectangle [id:dp45958980831265117] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 212; blue, 255 }  ,fill opacity=0.68 ] (272.97,169) -- (530.19,169) -- (530.19,209.7) -- (272.97,209.7) -- cycle ;
%Shape: Rectangle [id:dp23619626371394453] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 244; blue, 121 }  ,fill opacity=0.77 ] (409.52,20.73) -- (529.86,20.73) -- (529.86,50.3) -- (409.52,50.3) -- cycle ;
%Straight Lines [id:da2028957106542849] 
\draw    (402.5,6.23) -- (402.5,39.67) -- (402.5,81.95) ;
%Image [id:dp19720318773378198] 
\draw (364.72,31.55) node  {\includegraphics[width=34.13pt,height=34.13pt]{image.png}};
%Image [id:dp20496574328275485] 
\draw (458.89,223.32) node  {\includegraphics[width=90.14pt,height=90.14pt]{vrh3.png}};

% Text Node
\draw (401.91,104.15) node   [align=left] {Centroidal MPC \ };
% Text Node
\draw (322.42,143.36) node   [align=left] {WBC};
% Text Node
\draw (333.91,70.58) node   [align=left] {Trajectory Planner};
% Text Node
\draw (468.35,35.52) node   [align=left] {\begin{minipage}[lt]{92.88pt}\setlength\topsep{0pt}
\begin{center}
Desired height/pitch
\end{center}

\end{minipage}};
% Text Node
\draw (280.5,25.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {walking};
% Text Node
\draw (412.5,1.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {posture transition};
% Text Node
\draw (454.36,142.61) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{121.11pt}\setlength\topsep{0pt}
\begin{center}
Adaptive Fuzzy Balance Control \\with Torque Allocation 
\end{center}

\end{minipage}};
% Text Node
\draw (469.85,71.58) node   [align=left] {\begin{minipage}[lt]{74.74pt}\setlength\topsep{0pt}
\begin{center}
Motion planning
\end{center}

\end{minipage}};
% Text Node
\draw (269.97,117.44) node [anchor=south west] [inner sep=0.75pt]  [rotate=-270] [align=left] {50Hz};
% Text Node
\draw (269.97,159.79) node [anchor=south west] [inner sep=0.75pt]  [rotate=-270] [align=left] {500Hz};
% Text Node
\draw (269.97,207.7) node [anchor=south west] [inner sep=0.75pt]  [rotate=-270] [align=left] {1kHz};
% Text Node
\draw (350,189.62) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{92.53pt}\setlength\topsep{0pt}
\begin{center}
Humanoid robot platform\\+\\Low-level control
\end{center}

\end{minipage}};
% Text Node
\draw (342,241.62) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{84.94pt}\setlength\topsep{0pt}
\begin{center}
Unknown Payload
\end{center}

\end{minipage}};


\end{tikzpicture}

==> tikz/skeleton.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,309); %set diagram left start at 0, and has height of 309

%Image [id:dp2242546633414616] 
\draw (489,161.55) node  {\includegraphics[width=102pt,height=223.57pt]{skeleton.jpg}};
%Straight Lines [id:da9401973591458268] 
\draw    (551.5,270.9) -- (498.3,270.9) ;
%Straight Lines [id:da26599994010163697] 
\draw [color={rgb, 255:red, 206; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (443.3,45.7) -- (479.9,93.8) ;
%Straight Lines [id:da8171984223407139] 
\draw    (451.3,270.9) -- (511.8,270.9) ;
%Straight Lines [id:da3298740110346179] 
\draw [color={rgb, 255:red, 0; green, 6; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (498.3,270.9) -- (462.4,172.8) ;
%Straight Lines [id:da7834264355773042] 
\draw [color={rgb, 255:red, 1; green, 119; blue, 67 }  ,draw opacity=1 ][line width=1.5]    (479.9,93.8) -- (462.4,172.8) ;
%Straight Lines [id:da058209116255951376] 
\draw [color={rgb, 255:red, 206; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (479.9,33.3) -- (479.9,93.8) ;
%Shape: Circle [id:dp6409005656418912] 
\draw  [fill={rgb, 255:red, 105; green, 105; blue, 105 }  ,fill opacity=1 ] (477,93.8) .. controls (477,92.2) and (478.3,90.9) .. (479.9,90.9) .. controls (481.5,90.9) and (482.8,92.2) .. (482.8,93.8) .. controls (482.8,95.4) and (481.5,96.7) .. (479.9,96.7) .. controls (478.3,96.7) and (477,95.4) .. (477,93.8) -- cycle ;
%Shape: Circle [id:dp36458679658453297] 
\draw  [fill={rgb, 255:red, 105; green, 105; blue, 105 }  ,fill opacity=1 ] (477,33.3) .. controls (477,31.7) and (478.3,30.4) .. (479.9,30.4) .. controls (481.5,30.4) and (482.8,31.7) .. (482.8,33.3) .. controls (482.8,34.9) and (481.5,36.2) .. (479.9,36.2) .. controls (478.3,36.2) and (477,34.9) .. (477,33.3) -- cycle ;
%Shape: Circle [id:dp7289285669527396] 
\draw  [fill={rgb, 255:red, 105; green, 105; blue, 105 }  ,fill opacity=1 ] (459.5,172.8) .. controls (459.5,171.2) and (460.8,169.9) .. (462.4,169.9) .. controls (464,169.9) and (465.3,171.2) .. (465.3,172.8) .. controls (465.3,174.4) and (464,175.7) .. (462.4,175.7) .. controls (460.8,175.7) and (459.5,174.4) .. (459.5,172.8) -- cycle ;
%Shape: Circle [id:dp18686309011435365] 
\draw  [fill={rgb, 255:red, 105; green, 105; blue, 105 }  ,fill opacity=1 ] (495.4,270.9) .. controls (495.4,269.3) and (496.7,268) .. (498.3,268) .. controls (499.9,268) and (501.2,269.3) .. (501.2,270.9) .. controls (501.2,272.5) and (499.9,273.8) .. (498.3,273.8) .. controls (496.7,273.8) and (495.4,272.5) .. (495.4,270.9) -- cycle ;
%Straight Lines [id:da13800811113923395] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (462.4,172.8) -- (490.3,162.3) ;
%Straight Lines [id:da7865769740321398] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (480.9,33.3) -- (508.3,33.3) ;
%Straight Lines [id:da016415552197827643] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (491.33,165.12) -- (525.17,257.58) ;
\draw [shift={(526.2,260.4)}, rotate = 249.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(490.3,162.3)}, rotate = 69.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da35251949743517796] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (498.3,270.9) -- (526.2,260.4) ;
%Straight Lines [id:da6401081893979779] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (433.3,163.8) -- (462.4,172.8) ;
%Straight Lines [id:da3506673500486325] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (450.8,84.8) -- (479.9,93.8) ;
%Straight Lines [id:da9132769387668477] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (450.15,87.73) -- (433.95,160.87) ;
\draw [shift={(433.3,163.8)}, rotate = 282.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(450.8,84.8)}, rotate = 102.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da12055175784100869] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.9,93.8) -- (548.3,93.8) ;
%Straight Lines [id:da7302713960476753] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (507.3,36.3) -- (507.3,90.8) ;
\draw [shift={(507.3,93.8)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(507.3,33.3)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Arc [id:dp4188302383275454] 
\draw  [draw opacity=0] (468.3,270.84) .. controls (468.33,258.01) and (476.4,247.08) .. (487.74,242.81) -- (498.3,270.9) -- cycle ; \draw    (468.3,270.84) .. controls (468.32,259.04) and (475.16,248.84) .. (485.08,243.96) ; \draw [shift={(487.74,242.81)}, rotate = 153.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ; 
%Straight Lines [id:da7991999220923112] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (454.49,151.73) -- (462.4,172.8) ;
%Shape: Arc [id:dp09708818442155942] 
\draw  [draw opacity=0] (454.19,151.87) .. controls (457.67,150.22) and (461.55,149.3) .. (465.65,149.3) .. controls (466.36,149.3) and (467.06,149.33) .. (467.76,149.38) -- (465.65,176.05) -- cycle ; \draw    (454.19,151.87) .. controls (457.67,150.22) and (461.55,149.3) .. (465.65,149.3) ; \draw [shift={(467.76,149.38)}, rotate = 178.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ; 
%Straight Lines [id:da7125517762159825] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (488.65,54.3) -- (479.9,93.8) ;
%Straight Lines [id:da5229164775919694] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (451.3,247.3) -- (451.3,291.8) ;
%Straight Lines [id:da8119246052628867] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (511.3,247.3) -- (511.3,291.8) ;
%Curve Lines [id:da833098942722003] 
\draw    (508.8,108.2) .. controls (494.12,109.53) and (488.94,106.12) .. (484.8,99.71) ;
\draw [shift={(483.3,97.2)}, rotate = 60.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da7230700197111114] 
\draw    (494.8,149.2) .. controls (481.82,147.86) and (479.66,152.92) .. (474.69,159.09) ;
\draw [shift={(472.8,161.3)}, rotate = 312.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da5494294954354619] 
\draw    (522.8,286.2) .. controls (514.25,285.34) and (507.89,282.3) .. (503.42,278.31) ;
\draw [shift={(501.3,276.2)}, rotate = 48.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da23286370051878957] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (498.3,270.9) -- (525.3,270.9) ;
\draw [shift={(529.3,270.9)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da8512106242652249] 
\draw [color={rgb, 255:red, 131; green, 240; blue, 4 }  ,draw opacity=1 ][line width=1.5]    (498.3,270.9) -- (498.3,244.7) ;
\draw [shift={(498.3,240.7)}, rotate = 90] [fill={rgb, 255:red, 131; green, 240; blue, 4 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da7593806275433123] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (548.3,95.2) -- (548.3,266.4) ;
\draw [shift={(548.3,269.4)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(548.3,92.2)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Circle [id:dp7522135409489846] 
\draw  [fill={rgb, 255:red, 105; green, 105; blue, 105 }  ,fill opacity=1 ] (440.4,45.7) .. controls (440.4,44.1) and (441.7,42.8) .. (443.3,42.8) .. controls (444.9,42.8) and (446.2,44.1) .. (446.2,45.7) .. controls (446.2,47.3) and (444.9,48.6) .. (443.3,48.6) .. controls (441.7,48.6) and (440.4,47.3) .. (440.4,45.7) -- cycle ;
%Shape: Arc [id:dp21250992583742356] 
\draw  [draw opacity=0] (464.93,71.63) .. controls (469.2,68.74) and (474.35,67.05) .. (479.9,67.05) .. controls (480.03,67.05) and (480.17,67.05) .. (480.3,67.05) -- (479.9,93.8) -- cycle ; \draw    (464.93,71.63) .. controls (469.2,68.74) and (474.35,67.05) .. (479.9,67.05) ; \draw [shift={(480.3,67.05)}, rotate = 174.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ; 
%Straight Lines [id:da06394135137200652] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.9,93.8) -- (498.3,270.9) ;
%Image [id:dp6200313431275912] 
\draw (321.24,149.5) node  {\includegraphics[height=222.75pt]{VRH3.png}};

% Text Node
\draw (510.25,207.95) node [anchor=south west] [inner sep=0.75pt]    {$l_{1}$};
% Text Node
\draw (428.05,120.9) node [anchor=south east] [inner sep=0.75pt]    {$l_{2}$};
% Text Node
\draw (509.3,63.55) node [anchor=west] [inner sep=0.75pt]    {$l_{3}$};
% Text Node
\draw (471.3,251.44) node [anchor=south east] [inner sep=0.75pt]    {$q_{a}$};
% Text Node
\draw (460.49,143.83) node [anchor=south] [inner sep=0.75pt]    {$q_{k}$};
% Text Node
\draw (488.65,50.9) node [anchor=south] [inner sep=0.75pt]    {$q_{h}$};
% Text Node
\draw (510.8,108.2) node [anchor=west] [inner sep=0.75pt]   [align=left] {hip};
% Text Node
\draw (496.8,149.2) node [anchor=west] [inner sep=0.75pt]   [align=left] {knee};
% Text Node
\draw (524.8,286.2) node [anchor=west] [inner sep=0.75pt]   [align=left] {ankle};
% Text Node
\draw (496.3,274.3) node [anchor=north east] [inner sep=0.75pt]    {$\mathcal{O}$};
% Text Node
\draw (531.3,267.5) node [anchor=south west] [inner sep=0.75pt]    {$x$};
% Text Node
\draw (500.3,237.3) node [anchor=south west] [inner sep=0.75pt]    {$y$};
% Text Node
\draw (463,49.4) node [anchor=north west][inner sep=0.75pt]    {$\theta $};
% Text Node
\draw (546.3,180.8) node [anchor=east] [inner sep=0.75pt]    {$h$};
% Text Node
\draw (416,21.9) node [anchor=north west][inner sep=0.75pt]    {$( p_{x} ,h,\theta )$};
% Text Node
\draw (487.25,134.95) node [anchor=south west] [inner sep=0.75pt]    {$d_{0}$};


\end{tikzpicture}
